LSTM Language Models for LVCSR in First-Pass Decoding and Lattice-Rescoring

LSTM based language models are an important part of modern LVCSR systems as they significantly improve performance over traditional backoff language models. Incorporating them efficiently into decoding has been notoriously difficult. In this paper we present an approach based on a combination of one-pass decoding and lattice rescoring. We perform decoding with the LSTM-LM in the first pass but recombine hypothesis that share the last two words, afterwards we rescore the resulting lattice. We run our systems on GPGPU equipped machines and are able to produce competitive results on the Hub5'00 and Librispeech evaluation corpora with a runtime better than real-time. In addition we shortly investigate the possibility to carry out the full sum over all state-sequences belonging to a given word-hypothesis during decoding without recombination.

==> figures/count/plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(860,640){\makebox(0,0)[r]{\strut{}$13.8$}}%
      \csname LTb\endcsname%
      \put(860,1040){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(860,1440){\makebox(0,0)[r]{\strut{}$14.2$}}%
      \csname LTb\endcsname%
      \put(860,1839){\makebox(0,0)[r]{\strut{}$14.4$}}%
      \csname LTb\endcsname%
      \put(860,2239){\makebox(0,0)[r]{\strut{}$14.6$}}%
      \csname LTb\endcsname%
      \put(860,2639){\makebox(0,0)[r]{\strut{}$14.8$}}%
      \csname LTb\endcsname%
      \put(980,440){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1597,440){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(2213,440){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(2830,440){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(3446,440){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(4062,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(4679,440){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,1639){\rotatebox{-270}{\makebox(0,0){\strut{}WER[\%]}}}%
      \put(2829,140){\makebox(0,0){\strut{}RTF}}%
      \csname LTb\endcsname%
      \put(3776,2476){\makebox(0,0)[r]{\strut{}Count LM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/count/plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/librispeech/plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$2.3$}}%
      \csname LTb\endcsname%
      \put(740,860){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(740,1080){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(740,1300){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(740,1520){\makebox(0,0)[r]{\strut{}$2.7$}}%
      \csname LTb\endcsname%
      \put(740,1740){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \csname LTb\endcsname%
      \put(740,1960){\makebox(0,0)[r]{\strut{}$2.9$}}%
      \csname LTb\endcsname%
      \put(740,2180){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(740,2399){\makebox(0,0)[r]{\strut{}$3.1$}}%
      \csname LTb\endcsname%
      \put(740,2619){\makebox(0,0)[r]{\strut{}$3.2$}}%
      \csname LTb\endcsname%
      \put(740,2839){\makebox(0,0)[r]{\strut{}$3.3$}}%
      \csname LTb\endcsname%
      \put(740,3059){\makebox(0,0)[r]{\strut{}$3.4$}}%
      \csname LTb\endcsname%
      \put(740,3279){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(740,3499){\makebox(0,0)[r]{\strut{}$3.6$}}%
      \csname LTb\endcsname%
      \put(740,3719){\makebox(0,0)[r]{\strut{}$3.7$}}%
      \csname LTb\endcsname%
      \put(860,440){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1133,440){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1406,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1678,440){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(1951,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2224,440){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(2497,440){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(2770,440){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(3042,440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3315,440){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%
      \put(3588,440){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(3861,440){\makebox(0,0){\strut{}$5.5$}}%
      \csname LTb\endcsname%
      \put(4133,440){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(4406,440){\makebox(0,0){\strut{}$6.5$}}%
      \csname LTb\endcsname%
      \put(4679,440){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2179){\rotatebox{-270}{\makebox(0,0){\strut{}WER[\%]}}}%
      \put(2769,140){\makebox(0,0){\strut{}RTF}}%
      \csname LTb\endcsname%
      \put(3776,3556){\makebox(0,0)[r]{\strut{}Recombine n=10}}%
      \csname LTb\endcsname%
      \put(3776,3356){\makebox(0,0)[r]{\strut{}Rescore: backoff-LM lattice}}%
      \csname LTb\endcsname%
      \put(3776,3156){\makebox(0,0)[r]{\strut{}Rescore: LSTM+backoff lattice (n=2)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/librispeech/plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/parallel/plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(740,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(740,895){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(740,1150){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(740,1405){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(740,1660){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(740,1914){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(740,2169){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(740,2424){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(740,2679){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(860,440){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1624,440){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2388,440){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3151,440){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3915,440){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4679,440){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,1659){\rotatebox{-270}{\makebox(0,0){\strut{}forwarding time [ms]}}}%
      \put(2769,140){\makebox(0,0){\strut{}\#histories per batch}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/parallel/plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/recombination/plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(860,640){\makebox(0,0)[r]{\strut{}$11.6$}}%
      \csname LTb\endcsname%
      \put(860,1080){\makebox(0,0)[r]{\strut{}$11.8$}}%
      \csname LTb\endcsname%
      \put(860,1520){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(860,1960){\makebox(0,0)[r]{\strut{}$12.2$}}%
      \csname LTb\endcsname%
      \put(860,2399){\makebox(0,0)[r]{\strut{}$12.4$}}%
      \csname LTb\endcsname%
      \put(860,2839){\makebox(0,0)[r]{\strut{}$12.6$}}%
      \csname LTb\endcsname%
      \put(860,3279){\makebox(0,0)[r]{\strut{}$12.8$}}%
      \csname LTb\endcsname%
      \put(860,3719){\makebox(0,0)[r]{\strut{}$13$}}%
      \csname LTb\endcsname%
      \put(980,440){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1391,440){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1802,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2213,440){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(2624,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3035,440){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(3446,440){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3857,440){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(4268,440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4679,440){\makebox(0,0){\strut{}$4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2179){\rotatebox{-270}{\makebox(0,0){\strut{}WER[\%]}}}%
      \put(2829,140){\makebox(0,0){\strut{}RTF}}%
      \csname LTb\endcsname%
      \put(3776,3556){\makebox(0,0)[r]{\strut{}Recombine n=2}}%
      \csname LTb\endcsname%
      \put(3776,3356){\makebox(0,0)[r]{\strut{}Recombine n=3}}%
      \csname LTb\endcsname%
      \put(3776,3156){\makebox(0,0)[r]{\strut{}Recombine n=5}}%
      \csname LTb\endcsname%
      \put(3776,2956){\makebox(0,0)[r]{\strut{}Recombine n=9}}%
      \csname LTb\endcsname%
      \put(3776,2756){\makebox(0,0)[r]{\strut{}Recombine n=13}}%
      \csname LTb\endcsname%
      \put(3776,2556){\makebox(0,0)[r]{\strut{}Recombine n=inf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/recombination/plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/rescoring/plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(860,640){\makebox(0,0)[r]{\strut{}$11.6$}}%
      \csname LTb\endcsname%
      \put(860,1022){\makebox(0,0)[r]{\strut{}$11.8$}}%
      \csname LTb\endcsname%
      \put(860,1404){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(860,1786){\makebox(0,0)[r]{\strut{}$12.2$}}%
      \csname LTb\endcsname%
      \put(860,2168){\makebox(0,0)[r]{\strut{}$12.4$}}%
      \csname LTb\endcsname%
      \put(860,2551){\makebox(0,0)[r]{\strut{}$12.6$}}%
      \csname LTb\endcsname%
      \put(860,2933){\makebox(0,0)[r]{\strut{}$12.8$}}%
      \csname LTb\endcsname%
      \put(860,3315){\makebox(0,0)[r]{\strut{}$13$}}%
      \csname LTb\endcsname%
      \put(860,3697){\makebox(0,0)[r]{\strut{}$13.2$}}%
      \csname LTb\endcsname%
      \put(860,4079){\makebox(0,0)[r]{\strut{}$13.4$}}%
      \csname LTb\endcsname%
      \put(980,440){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1508,440){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(2037,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2565,440){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(3094,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3622,440){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(4151,440){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(4679,440){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2359){\rotatebox{-270}{\makebox(0,0){\strut{}WER[\%]}}}%
      \put(2829,140){\makebox(0,0){\strut{}RTF}}%
      \csname LTb\endcsname%
      \put(3776,3916){\makebox(0,0)[r]{\strut{}Recombine n=9}}%
      \csname LTb\endcsname%
      \put(3776,3716){\makebox(0,0)[r]{\strut{}Rescore: backoff-LM lattice}}%
      \csname LTb\endcsname%
      \put(3776,3516){\makebox(0,0)[r]{\strut{}Rescore: LSTM+backoff lattice (n=2)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/rescoring/plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

